Some like it hot - visual guidance for preference prediction

For people first impressions of someone are of determining importance. They are hard to alter through further information. This begs the question if a computer can reach the same judgement. Earlier research has already pointed out that age, gender, and average attractiveness can be estimated with reasonable precision. We improve the state-of-the-art, but also predict - based on someone's known preferences - how much that particular person is attracted to a novel face. Our computational pipeline comprises a face detector, convolutional neural networks for the extraction of deep features, standard support vector regression for gender, age and facial beauty, and - as the main novelties - visual regularized collaborative filtering to infer inter-person preferences as well as a novel regression technique for handling visual queries without rating history. We validate the method using a very large dataset from a dating site as well as images from celebrities. Our experiments yield convincing results, i.e. we predict 76% of the ratings correctly solely based on an image, and reveal some sociologically relevant conclusions. We also validate our collaborative filtering solution on the standard MovieLens rating dataset, augmented with movie posters, to predict an individual's movie rating. We demonstrate our algorithms on howhot.io which went viral around the Internet with more than 50 million pictures evaluated in the first month.

==> Figures/age_q_gender_0.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=560.5,
y dir=reverse,
ymin=0.5,
ymax=420.5,
hide axis,
colormap/jet,
]
\addplot [forget plot] graphics [xmin=0.5,xmax=560.5,ymin=0.5,ymax=420.5] {Figures/age_q_gender_0-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/age_q_gender_1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=560.5,
y dir=reverse,
ymin=0.5,
ymax=420.5,
hide axis,
colormap/jet,
colorbar,
colorbar style={title={},ytick={19,36},yticklabels={18,37},tick style={draw opacity=0},width=5},
point meta min=18,
point meta max=38
]
\addplot [forget plot] graphics [xmin=0.5,xmax=560.5,ymin=0.5,ymax=420.5] {Figures/age_q_gender_1-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/age_stats_gender_0.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
axis on top,
font=\small,
clip=false,
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={\empty},
xlabel style={align=center},
xlabel={\\[1ex]Women being rated},
y dir=reverse,
ymin=0.5,
ymax=5.5,
ytick={1,2,3,4,5},
yticklabels={{18-21},{22-25},{26-29},{30-33},{34-37}},
ylabel={Men rating},
colorbar,
colormap/jet,
%colorbar style={font=\small, tick style={draw=none},xlabel={Attraction}, xlabel style={above=0.5mm}, yticklabel style={color=white}}
colorbar style={font=\small, ytick={0.1,0.9},yticklabels={min,max},tick style={draw opacity=0},width=10, xlabel={Attraction}, xlabel style={above=0.5mm}}
]
%colorbar style={title={},ytick={19,36},yticklabels={18,37},tick style={draw opacity=0},width=5},
%point meta min=18,
%point meta max=38

\addplot [forget plot] graphics [xmin=0.5,xmax=5.5,ymin=0.5,ymax=5.5] {Figures/age_stats_gender_0-1.png};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:0.98963133640553,5.529296875,1.77635683940025e-15) {18-21};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:1.99193548387097,5.529296875,1.77635683940025e-15) {22-25};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:2.99423963133641,5.529296875,1.77635683940025e-15) {26-29};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:3.98502304147465,5.529296875,1.77635683940025e-15) {30-33};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:4.98732718894009,5.529296875,1.77635683940025e-15) {34-37};
\end{axis}
\end{tikzpicture}%

==> Figures/age_stats_gender_1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
axis on top,
font=\small,
clip=false,
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={\empty},
xlabel style={align=center},
xlabel={\\[1ex]Men being rated},
y dir=reverse,
ymin=0.5,
ymax=5.5,
ytick={1,2,3,4,5},
yticklabels={{18-21},{22-25},{26-29},{30-33},{34-37}},
ylabel={Women rating}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=5.5,ymin=0.5,ymax=5.5] {Figures/age_stats_gender_1-1.png};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:0.98963133640553,5.529296875,1.77635683940025e-15) {18-21};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:1.99193548387097,5.529296875,1.77635683940025e-15) {22-25};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:2.99423963133641,5.529296875,1.77635683940025e-15) {26-29};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:3.98502304147465,5.529296875,1.77635683940025e-15) {30-33};
\node[left, inner sep=0mm, rotate=90, text=black]
at (axis cs:4.98732718894009,5.529296875,1.77635683940025e-15) {34-37};
\end{axis}
\end{tikzpicture}%

==> Figures/hotness_paradox.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={Number of neighbors},
ymin=20,
ymax=65,
ytick={20, 30, 40, 50, 60, 70},
ylabel={Hotter than you [\%]}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{
1	46.3289081549716	\\
2	52.2758060146302	\\
3	55.2966675697643	\\
4	56.6242210782986	\\
5	57.7485776212409	\\
6	58.1278786236792	\\
7	59.1303169872663	\\
8	59.2928745597399	\\
9	59.8618260633975	\\
10	59.6179897046871	\\
20	61.1758331075589	\\
30	61.4061230018965	\\
40	61.7854240043349	\\
50	61.7854240043349	\\
60	61.7718775399621	\\
70	61.5144947168789	\\
80	61.9886209699269	\\
90	61.4874017881333	\\
100	61.5551341099973	\\
200	60.972636141967	\\
300	60.3088593876998	\\
400	59.9701977783798	\\
500	59.9701977783798	\\
600	60.0514765646166	\\
700	59.9701977783798	\\
800	60.0785694933622	\\
900	60.498509888919	\\
1000	60.5526957464102	\\
};
\node[fill=white, right, inner sep=0mm, text=blue, font=\footnotesize]
at (axis cs:31.6227766016838,61.4874017881333,0) {Men: visual features};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{
1	31.5361690598754	\\
2	29.9512327282579	\\
3	29.3822812246004	\\
4	28.6236792197237	\\
5	28.0276347873205	\\
6	26.9439176374966	\\
7	26.8219994581414	\\
8	26.4562449200759	\\
9	26.0633974532647	\\
10	25.9008398807911	\\
20	24.9119479815768	\\
30	24.3429964779193	\\
40	24.1262530479545	\\
50	23.7334055811433	\\
60	23.5979409374153	\\
70	23.4624762936874	\\
80	23.150907613113	\\
90	23.0696288268762	\\
100	22.9883500406394	\\
200	22.879978325657	\\
300	23.2050934706042	\\
400	23.7063126523977	\\
500	24.2210782985641	\\
600	24.5055540503929	\\
700	25.101598482796	\\
800	25.5350853427256	\\
900	26.0498509888919	\\
1000	26.6323489569222	\\
};
\node[fill=white, right, inner sep=0mm, text=blue, font=\footnotesize]
at (axis cs:31.6227766016838,24.1939853698185,0) {Men: Q};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{
1	48.989898989899	\\
2	51.9240019240019	\\
3	52.6214526214526	\\
4	52.4290524290524	\\
5	53.030303030303	\\
6	53.030303030303	\\
7	52.9341029341029	\\
8	52.8860028860029	\\
9	52.8379028379028	\\
10	52.4771524771525	\\
20	52.7417027417027	\\
30	52.6695526695527	\\
40	52.8138528138528	\\
50	53.1505531505532	\\
60	53.1746031746032	\\
70	53.1265031265031	\\
80	52.982202982203	\\
90	53.2708032708033	\\
100	53.030303030303	\\
200	53.2708032708033	\\
300	53.3910533910534	\\
400	53.4632034632035	\\
500	53.5113035113035	\\
600	53.5113035113035	\\
700	53.4632034632035	\\
800	53.2467532467533	\\
900	53.1986531986532	\\
1000	53.1505531505532	\\
};
\node[fill=white, right, inner sep=0mm, text=red, font=\footnotesize]
at (axis cs:31.6227766016838,52.7657527657528,0) {Women: visual features};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{
1	43.0976430976431	\\
2	40.7166907166907	\\
3	39.6103896103896	\\
4	39.4179894179894	\\
5	39.0812890812891	\\
6	37.6382876382876	\\
7	37.1572871572872	\\
8	36.988936988937	\\
9	36.5079365079365	\\
10	35.4978354978355	\\
20	32.9004329004329	\\
30	31.4814814814815	\\
40	29.96632996633	\\
50	29.2688792688793	\\
60	29.028379028379	\\
70	28.3309283309283	\\
80	27.7537277537278	\\
90	27.5613275613276	\\
100	26.6474266474266	\\
200	24.4588744588745	\\
300	23.7614237614238	\\
400	22.5829725829726	\\
500	22.5589225589226	\\
600	22.7032227032227	\\
700	23.3285233285233	\\
800	23.977873977874	\\
900	24.7474747474748	\\
1000	25.5411255411255	\\
};
\node[fill=white, right, inner sep=0mm, text=red, font=\footnotesize]
at (axis cs:31.6227766016838,31.3852813852814,0) {Women: Q};
\addplot [color=black,dotted,line width=3.0pt,forget plot]
  table[row sep=crcr]{
1	50	\\
1000	50	\\
};
\node[fill=white, right, inner sep=0mm, text=black, font=\footnotesize]
at (axis cs:31.6227766016838,47,0) {Expected};
\end{axis}
\end{tikzpicture}%

==> Figures/hotness_q_gender_0.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=560.5,
y dir=reverse,
ymin=0.5,
ymax=420.5,
hide axis,
colormap/jet,
]
\addplot [forget plot] graphics [xmin=0.5,xmax=560.5,ymin=0.5,ymax=420.5] {Figures/hotness_q_gender_0-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/hotness_q_gender_1.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=560.5,
y dir=reverse,
ymin=0.5,
ymax=420.5,
hide axis,
colormap/jet,
colorbar,
colorbar style={title={},ytick={0.06,0.94},yticklabels={0\%,100\%},tick style={draw opacity=0},width=5},
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.5,xmax=560.5,ymin=0.5,ymax=420.5] {Figures/hotness_q_gender_1-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/movielens_nr_ratings_vs_mae.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
scale only axis,
font=\small,
xmode=log,
xmin=0.7,
xmax=10000,
xminorticks=true,
xlabel={Known ratings per movie},
ymin=0.6,
ymax=1.1762,
ylabel={MAE},
legend style={at={(0.5,1.03)},anchor=north,xshift=17mm,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{
0.7	1.1762	\\
1	1.1612	\\
2	1.1466	\\
3	1.1317	\\
4	1.1169	\\
5	1.1021	\\
6	1.0872	\\
7	1.0733	\\
8	1.0593	\\
9	1.0452	\\
10	1.0311	\\
11	1.0178	\\
12	1.0042	\\
13	0.992	\\
14	0.9793	\\
15	0.9675	\\
16	0.9559	\\
17	0.9445	\\
18	0.9337	\\
19	0.9231	\\
20	0.9131	\\
25	0.8706	\\
30	0.8374	\\
35	0.8123	\\
40	0.7927	\\
45	0.7781	\\
50	0.7676	\\
60	0.754	\\
70	0.7468	\\
80	0.7432	\\
90	0.7413	\\
100	0.7399	\\
150	0.7366	\\
200	0.7343	\\
250	0.7319	\\
300	0.7297	\\
350	0.7278	\\
400	0.726	\\
450	0.7243	\\
500	0.7227	\\
550	0.7212	\\
600	0.7198	\\
650	0.7185	\\
700	0.7174	\\
750	0.7162	\\
800	0.7152	\\
850	0.7142	\\
900	0.7133	\\
950	0.7124	\\
1000	0.7116	\\
1100	0.7099	\\
1200	0.7086	\\
1300	0.7074	\\
1400	0.7063	\\
1500	0.7053	\\
1600	0.7045	\\
1700	0.7038	\\
1800	0.7031	\\
1900	0.7025	\\
2000	0.702	\\
2500	0.7	\\
3000	0.6989	\\
3500	0.698	\\
4000	0.6975	\\
4500	0.6972	\\
5000	0.6969	\\
5500	0.6968	\\
6000	0.6966	\\
6500	0.6965	\\
7000	0.6964	\\
7500	0.6963	\\
8000	0.6963	\\
8500	0.6962	\\
9000	0.6962	\\
9500	0.6961	\\
10000	0.6961	\\
};
\addlegendentry{Rating Query (MF)};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{
0.7	0.9165	\\
1	0.9113	\\
2	0.9056	\\
3	0.9006	\\
4	0.897	\\
5	0.8919	\\
6	0.8875	\\
7	0.8831	\\
8	0.8791	\\
9	0.8755	\\
10	0.8724	\\
11	0.8693	\\
12	0.8666	\\
13	0.8634	\\
14	0.8607	\\
15	0.8586	\\
16	0.8564	\\
17	0.8536	\\
18	0.8512	\\
19	0.8493	\\
20	0.848	\\
25	0.8396	\\
30	0.832	\\
35	0.8265	\\
40	0.8219	\\
45	0.8174	\\
50	0.8118	\\
60	0.8036	\\
70	0.797	\\
80	0.7911	\\
90	0.7857	\\
100	0.7803	\\
150	0.7608	\\
200	0.75	\\
250	0.743	\\
300	0.738	\\
350	0.7343	\\
400	0.7312	\\
450	0.7287	\\
500	0.7265	\\
550	0.7245	\\
600	0.7227	\\
650	0.7211	\\
700	0.7197	\\
750	0.7183	\\
800	0.7171	\\
850	0.7161	\\
900	0.715	\\
950	0.714	\\
1000	0.713	\\
1100	0.7112	\\
1200	0.7098	\\
1300	0.7085	\\
1400	0.7072	\\
1500	0.7062	\\
1600	0.7053	\\
1700	0.7045	\\
1800	0.7038	\\
1900	0.7032	\\
2000	0.7026	\\
2500	0.7005	\\
3000	0.6992	\\
3500	0.6983	\\
4000	0.6978	\\
4500	0.6974	\\
5000	0.6972	\\
5500	0.697	\\
6000	0.6968	\\
6500	0.6967	\\
7000	0.6966	\\
7500	0.6965	\\
8000	0.6965	\\
8500	0.6964	\\
9000	0.6964	\\
9500	0.6964	\\
10000	0.6963	\\
};
\addlegendentry{Rating Query (MF+VisReg)};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{
0.7	0.813	\\
10000	0.813	\\
};
\addlegendentry{Visual Query (MF+VisReg)};

\end{axis}
\end{tikzpicture}%

==> Figures/nr_ratings_vs_acc.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzpicturewidth,
height=\tikzpictureheight,
scale only axis,
font=\small,
xmode=log,
xmin=0.7,
xmax=1000,
xminorticks=true,
xlabel={Known ratings per user},
ymin=72.1635,
ymax=85,
ylabel={Accuracy [\%]},
legend style={at={(0.5,1.03)},anchor=north,xshift=-5mm,above=-5mm,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{
9	72.1635	\\
10	72.9187	\\
11	73.4895	\\
12	73.8725	\\
13	74.302	\\
14	74.6014	\\
15	74.8354	\\
16	75.1275	\\
17	75.2954	\\
18	75.4633	\\
19	75.6388	\\
20	75.8165	\\
25	76.5283	\\
30	76.9324	\\
35	77.2376	\\
40	77.4806	\\
45	77.7348	\\
50	77.9502	\\
60	78.464	\\
70	78.7808	\\
80	79.1411	\\
90	79.5008	\\
100	79.8209	\\
150	80.9712	\\
200	81.6311	\\
250	82.0272	\\
300	82.3663	\\
350	82.5566	\\
400	82.7299	\\
450	82.8656	\\
500	82.9764	\\
550	83.066	\\
600	83.1382	\\
650	83.1983	\\
700	83.2382	\\
750	83.2919	\\
800	83.3355	\\
850	83.366	\\
900	83.3914	\\
950	83.4121	\\
1000	83.4626	\\
};
\addlegendentry{Rating Query (MF)};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{
0.7	75.3543	\\
1	75.8495	\\
2	76.305	\\
3	76.6971	\\
4	77.0665	\\
5	77.3847	\\
6	77.7747	\\
7	78.0432	\\
8	78.2744	\\
9	78.4812	\\
10	78.6772	\\
11	78.8693	\\
12	79.0144	\\
13	79.1622	\\
14	79.2883	\\
15	79.406	\\
16	79.518	\\
17	79.5838	\\
18	79.6741	\\
19	79.7675	\\
20	79.833	\\
25	80.1811	\\
30	80.4299	\\
35	80.6507	\\
40	80.8077	\\
45	80.9557	\\
50	81.0694	\\
60	81.3033	\\
70	81.4549	\\
80	81.6017	\\
90	81.7016	\\
100	81.8152	\\
150	82.1935	\\
200	82.4487	\\
250	82.6103	\\
300	82.7764	\\
350	82.8974	\\
400	82.9871	\\
450	83.0653	\\
500	83.127	\\
550	83.1768	\\
600	83.2375	\\
650	83.2822	\\
700	83.3321	\\
750	83.362	\\
800	83.4075	\\
850	83.4315	\\
900	83.4508	\\
950	83.4809	\\
1000	83.4922	\\
};
\addlegendentry{Rating Query (MF+VisReg)};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{
0.7	75.91	\\
1000	75.91	\\
};
\addlegendentry{Visual Query (MF+VisReg)};

\end{axis}
\end{tikzpicture}%
